MapReduce Meets Fine-Grained Complexity: MapReduce Algorithms for APSP, Matrix Multiplication, 3-SUM, and Beyond

Distributed processing frameworks, such as MapReduce, Hadoop, and Spark are popular systems for processing large amounts of data. The design of efficient algorithms in these frameworks is a challenging problem, as the systems both require parallelism---since datasets are so large that multiple machines are necessary---and limit the degree of parallelism---since the number of machines grows sublinearly in the size of the data. Although MapReduce is over a dozen years old~\cite{dean2008mapreduce}, many fundamental problems, such as Matrix Multiplication, 3-SUM, and All Pairs Shortest Paths, lack efficient MapReduce algorithms. We study these problems in the MapReduce setting. Our main contribution is to exhibit smooth trade-offs between the memory available on each machine, and the total number of machines necessary for each problem. Overall, we take the memory available to each machine as a parameter, and aim to minimize the number of rounds and number of machines. In this paper, we build on the well-known MapReduce theoretical framework initiated by Karloff, Suri, and Vassilvitskii ~\cite{karloff2010model} and give algorithms for many of these problems. The key to efficient algorithms in this setting lies in defining a sublinear number of large (polynomially sized) subproblems, that can then be solved in parallel. We give strategies for MapReduce-friendly partitioning, that result in new algorithms for all of the above problems. Specifically, we give constant round algorithms for the Orthogonal Vector (OV) and 3-SUM problems, and $O(\log n)$-round algorithms for Matrix Multiplication, All Pairs Shortest Paths (APSP), and Fast Fourier Transform (FFT), among others. In all of these we exhibit trade-offs between the number of machines and memory per machine.

==> figs/epsilons.tex <==
\begin{figure}[h]
\begin{center}
\hspace{-1cm}
\newcommand{\myvalue}{0.25}
\newcommand{\startdomain}{0.75}
\begin{subfigure}[b]{0.40\textwidth}
\begin{tikzpicture}
\begin{axis}[width=8cm,domain=0:1, title={$\epsilon = \myvalue$},     xlabel = $x$,
ylabel = {exponent of the number of machines},
%ytick={1,1.05,1.168,1.08523337983,1.15,1.2},
ymajorgrids=true,
grid style=dashed
]
\addplot[color=red, domain=\startdomain:1]{  max(1.8379 + 0.5347*x, 2)*(3-\myvalue-x)/2 };
\addplot[color=blue]{  2*(1-\myvalue/2)+max(0,(x-\myvalue/2))};


%\legend{CuSO$_4\cdot$5H$_2$O}


\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{1cm}
\renewcommand{\myvalue}{0.302}
\renewcommand{\startdomain}{0.68}
\begin{subfigure}[b]{0.40\textwidth}            
\begin{tikzpicture}
\begin{axis}[width=8cm,domain=0:1, title={$\epsilon = \myvalue$},     xlabel = $x$,
ylabel = {exponent of the number of machines},
%ytick={1,1.05,1.168,1.08523337983,1.15,1.2},
ymajorgrids=true,
grid style=dashed
]
\addplot[color=red, domain=\startdomain:1]{  max(1.8379 + 0.5347*x, 2)*(3-\myvalue-x)/2 };
\addplot[color=blue]{  2*(1-\myvalue/2)+max(0,(x-\myvalue/2))};


%\legend{CuSO$_4\cdot$5H$_2$O}


\end{axis}
\end{tikzpicture}
\end{subfigure}


\hspace{-1cm}
\renewcommand{\myvalue}{0.5}
\renewcommand{\startdomain}{0.5}
\begin{subfigure}[b]{0.40\textwidth}
	\begin{tikzpicture}
	\begin{axis}[width=8cm,domain=0:1, title={$\epsilon = \myvalue$},     xlabel = $x$,
	ylabel = {exponent of the number of machines},
	%ytick={1,1.05,1.168,1.08523337983,1.15,1.2},
	ymajorgrids=true,
	grid style=dashed
	]
	\addplot[color=red, domain=\startdomain:1]{  max(1.8379 + 0.5347*x, 2)*(3-\myvalue-x)/2 };
	\addplot[color=blue]{  2*(1-\myvalue/2)+max(0,(x-\myvalue/2))};
	
	
	%\legend{CuSO$_4\cdot$5H$_2$O}
	
	
	\end{axis}
	\end{tikzpicture}
\end{subfigure}
\hspace{1cm}
\renewcommand{\myvalue}{1}
\renewcommand{\startdomain}{0}
\begin{subfigure}[b]{0.40\textwidth}            
	\begin{tikzpicture}
	\begin{axis}[width=8cm,domain=0:1, title={$\epsilon = \myvalue$},     xlabel = $x$,
	ylabel = {exponent of the number of machines},
	%ytick={1,1.05,1.168,1.08523337983,1.15,1.2},
	ymajorgrids=true,
	grid style=dashed
	]
	\addplot[color=red, domain=\startdomain:1]{  max(1.8379 + 0.5347*x, 2)*(3-\myvalue-x)/2 };
	\addplot[color=blue]{  2*(1-\myvalue/2)+max(0,(x-\myvalue/2))};
	
	
	%\legend{CuSO$_4\cdot$5H$_2$O}
	
	
	\end{axis}
	\end{tikzpicture}
\end{subfigure}

\hspace{-1cm}
\renewcommand{\myvalue}{1.5}
\renewcommand{\startdomain}{0}
\begin{subfigure}[b]{0.40\textwidth}
	\begin{tikzpicture}
	\begin{axis}[width=8cm,domain=0:1, title={$\epsilon = \myvalue$},     xlabel = $x$,
	ylabel = {exponent of the number of machines},
	%ytick={1,1.05,1.168,1.08523337983,1.15,1.2},
	ymajorgrids=true,
	grid style=dashed
	]
	\addplot[color=red, domain=\startdomain:1]{  max(1.8379 + 0.5347*x, 2)*(3-\myvalue-x)/2 };
	\addplot[color=blue]{  2*(1-\myvalue/2)+max(0,(x-\myvalue/2))};
	
	
	%\legend{CuSO$_4\cdot$5H$_2$O}
	
	
	\end{axis}
	\end{tikzpicture}
\end{subfigure}
\hspace{1cm}
\renewcommand{\myvalue}{1.75}
\renewcommand{\startdomain}{0}
\begin{subfigure}[b]{0.40\textwidth}            
	\begin{tikzpicture}
	\begin{axis}[width=8cm,domain=0:1, title={$\epsilon = \myvalue$},     xlabel = $x$,
	ylabel = {exponent of the number of machines},
	%ytick={1,1.05,1.168,1.08523337983,1.15,1.2},
	ymajorgrids=true,
	grid style=dashed
	]
	\addplot[color=red, domain=\startdomain:1]{  max(1.8379 + 0.5347*x, 2)*(3-\myvalue-x)/2 };
	\addplot[color=blue]{  2*(1-\myvalue/2)+max(0,(x-\myvalue/2))};
	
	
	%\legend{CuSO$_4\cdot$5H$_2$O}
	
	
	\end{axis}
	\end{tikzpicture}
\end{subfigure}

\end{center}
\caption{The exponent of the number of machines needed to run each of the algorithms for $\epsilon \in \{0.32,0.5,1,1.5\}$ is illustrated for $0 \leq x \leq 1$. Red lines show the performance of the bounded $(\min, +)$ multiplication based on a reduction from matrix multiplication and the blue lines show the performance of $(\min, +)$ multiplication for general inputs.}
\label{epsilons}\end{figure}


==> figs/machines.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
\begin{axis}[domain=0:2, title={The exponent of of the number of machines for APSP algorithms for memory $O(n^\epsilon)$},     xlabel = $\epsilon$,
%ytick={1.145},
ylabel = {exponent of the number of machines},
ymajorgrids=true,
grid style=dashed]
\addplot[color=red]{3*(1-x/2)};
\addplot[color=green]{2-x};
%\addplot[color=black]{x};
\addplot[color=blue,domain=0:0.31924]{3-5/2*x};
\addplot[color=blue,domain=0.31924:2]{2*(1-x/2) + ((sqrt(0.0714760225*x*x+1.66660643*x + 1.0694*(-0.8379*x+5.5137)/2 - 0.89133439)-0.26735*x-1.1169)/0.5347-x/2)};

%\addplot[color=black,domain=0.303161:2]{(1.8379 + 0.5347*(sqrt(0.0714760225*x*x+1.66660643*x + 1.0694*(-0.8379*x+5.5137)/2 - 0.89133439)-0.26735*x-1.1169)/0.5347)*(3-x-((sqrt(0.0714760225*x*x+1.66660643*x + 1.0694*(-0.8379*x+5.5137)/2 - 0.89133439)-0.26735*x-1.1169)/0.5347))/2};

\end{axis}
\end{tikzpicture}
\end{center}
\caption{Blue polyline shows the exponent of the number of machines needed to find the APSP matrix of a graph with small weights and red polyline shows this for general unrestricted graphs. We assume that the memory of each machine is $O(n^\epsilon)$. The green line shows $2-\epsilon$ which is a lower bound on the exponent of the number of machines for any MapReduce algorithm for APSP that has $O(n^\epsilon)$ memory on each machine.}
\label{machines}\end{figure}


==> figs/omegas.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
\begin{axis}[domain=2:3, title={The performance of our algorithm based on the value of $\omega$},     xlabel = $\omega$,
ylabel = {exponent of the complextity},
ytick={1,1.05,1.168,1.08523337983,1.15,1.2},
ymajorgrids=true,
grid style=dashed]
\addplot[color=red]{2*x/(x+2)};

\addplot[
color=blue,
mark=square*,
]
coordinates {
	(3,1.2)
};

\addplot[
color=black,
mark=square*,
]
coordinates {
	(2.808,1.168)
};

\addplot[
color=orange,
mark=square*,
]
coordinates {
	(2.3727,1.08523337983)
};

\addplot[
color=purple,
mark=square*,
]
coordinates {
	(2,1)
};


%\legend{CuSO$_4\cdot$5H$_2$O}


\end{axis}
\end{tikzpicture}
\end{center}
\caption{The complexity of the algorithm is illustrated for $\omega = 3$ (trivial algorithm), $\omega = 2.808$~\cite{strassen1969gaussian}, $\omega = 2.3728$~\cite{le2014powers}, and $\omega = 2$ (belief of the community).}
\label{omegas}\end{figure}


==> figs/omegas2.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
\begin{axis}[domain=0:1, title={The performance of imbalanced matrix multiplication based on the value of $x$},     xlabel = $x$,
ylabel = {exponent of the complextity},
%ytick={1,1.05,1.168,1.08523337983,1.15,1.2},
ymajorgrids=true,
grid style=dashed
]
\addplot[color=red]{  (2*max(2,1.8379 + 0.5347*x))/ (max(2,1.8379 + 0.5347*x)+2) };


%\legend{CuSO$_4\cdot$5H$_2$O}


\end{axis}
\end{tikzpicture}
\end{center}
\caption{The exponent of the complexity of imbalanced matrix multiplication for $0 < x < 1$.}
\label{omegas2}\end{figure}

